Universal Preprocessing Operators for Embedding Knowledge Graphs with Literals

Knowledge graph embeddings are dense numerical representations of entities in a knowledge graph (KG). While the majority of approaches concentrate only on relational information, i.e., relations between entities, fewer approaches exist which also take information about literal values (e.g., textual descriptions or numerical information) into account. Those which exist are typically tailored towards a particular modality of literal and a particular embedding method. In this paper, we propose a set of universal preprocessing operators which can be used to transform KGs with literals for numerical, temporal, textual, and image information, so that the transformed KGs can be embedded with any method. The results on the kgbench dataset with three different embedding methods show promising results.

==> figures/date_quarters.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'date_quarters.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19637462)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{date_quarters.pdf}}%
    \put(0.09138973,0.09214502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:Quarter1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{date_quarters.pdf}}%
    \put(0.36329305,0.09214502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:Quarter2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{date_quarters.pdf}}%
    \put(0.63519637,0.09214502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:Quarter3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{date_quarters.pdf}}%
    \put(0.9070997,0.09214502){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:Quarter4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{date_quarters.pdf}}%
    \put(0.50226586,0.12386707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:next\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{date_quarters.pdf}}%
    \put(0.50226586,0.06193353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:prior\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{date_quarters.pdf}}%
    \put(0.77114804,0.12386707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:next\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{date_quarters.pdf}}%
    \put(0.50226586,0.17673716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:next\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{date_quarters.pdf}}%
    \put(0.50226586,0.01057402){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:prior\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{date_quarters.pdf}}%
    \put(0.77265861,0.06193353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:prior\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{date_quarters.pdf}}%
    \put(0.22734139,0.06193353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:prior\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{date_quarters.pdf}}%
    \put(0.22583082,0.12386707){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:next\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/n_bins_example.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'n_bins_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.6875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58138377)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{n_bins_example.pdf}}%
    \put(0.1209557,0.29367845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:Anna\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{n_bins_example.pdf}}%
    \put(0.49925336,0.29367845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:Ben\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{n_bins_example.pdf}}%
    \put(0.87755102,0.29367845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:Ciri\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{n_bins_example.pdf}}%
    \put(0.49925336,0.3952215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:ageBin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{n_bins_example.pdf}}%
    \put(0.87755102,0.05475361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:sizeBin2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{n_bins_example.pdf}}%
    \put(0.87755102,0.51269288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:ageBin2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{n_bins_example.pdf}}%
    \put(0.49925336,0.51269288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:ageBin1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{n_bins_example.pdf}}%
    \put(0.1209557,0.51269288){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:ageBin0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{n_bins_example.pdf}}%
    \put(0.49925336,0.05475361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:sizeBin1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{n_bins_example.pdf}}%
    \put(0.1209557,0.05475361){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:sizeBin0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{n_bins_example.pdf}}%
    \put(0.68242907,0.17819811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:sizeBin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{n_bins_example.pdf}}%
    \put(0.68442011,0.0149328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:larger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{n_bins_example.pdf}}%
    \put(0.30612245,0.09656546){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:smaller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{n_bins_example.pdf}}%
    \put(0.05326033,0.17819811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:sizeBin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{n_bins_example.pdf}}%
    \put(0.30612245,0.0149328){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:larger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{n_bins_example.pdf}}%
    \put(0.1209557,0.3952215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:ageBin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{n_bins_example.pdf}}%
    \put(0.87755102,0.3952215){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:ageBin\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{n_bins_example.pdf}}%
    \put(0.30612245,0.55450473){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:smaller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{n_bins_example.pdf}}%
    \put(0.68442011,0.55450473){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:smaller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{n_bins_example.pdf}}%
    \put(0.68442011,0.09656546){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:smaller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{n_bins_example.pdf}}%
    \put(0.30612245,0.47287208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:larger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{n_bins_example.pdf}}%
    \put(0.68442011,0.47287208){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:larger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{n_bins_example.pdf}}%
    \put(0.17272275,0.17819811){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}:sizeBin\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/whole-process.pdf_tex <==
%% Creator: Inkscape 1.0.1 (3bc2e813f5, 2020-09-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'whole-process.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.02602549bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19979459)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{whole-process.pdf}}%
    \put(0.49933199,0.04970002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Graph\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{whole-process.pdf}}%
    \put(0.49933199,0.02476094){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Embedding\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{whole-process.pdf}}%
    \put(0.11099495,0.15123768){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RDF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{whole-process.pdf}}%
    \put(0.10743223,0.14589359){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RDF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{whole-process.pdf}}%
    \put(0.1038695,0.14233087){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}RDF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{whole-process.pdf}}%
    \put(0.10743223,0.06038819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data\end{tabular}}}}%
    \put(0.10743223,0.03188639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Loading\end{tabular}}}}%
    \put(0.30338211,0.06038819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Graph Data\end{tabular}}}}%
    \put(0.30338211,0.03188639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Augmentation\end{tabular}}}}%
    \put(0.69528187,0.05860683){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Classifier\end{tabular}}}}%
    \put(0.69528187,0.03188639){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fitting\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{whole-process.pdf}}%
    \put(0.89123175,0.04970002){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Evaluation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{whole-process.pdf}}%
    \put(0.49933199,0.069295){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Knowledge\end{tabular}}}}%
  \end{picture}%
\endgroup%

